Saturation problems in the Ramsey theory of graphs, posets and point sets

In 1964, Erd\H{o}s, Hajnal and Moon introduced a saturation version of Tur\'an's classical theorem in extremal graph theory. In particular, they determined the minimum number of edges in a $K_r$-free, $n$-vertex graph with the property that the addition of any further edge yields a copy of $K_r$. We consider analogues of this problem in other settings. We prove a saturation version of the Erd\H{o}s-Szekeres theorem about monotone subsequences and saturation versions of some Ramsey-type theorems on graphs and Dilworth-type theorems on posets. We also consider semisaturation problems, wherein we allow the family to have the forbidden configuration, but insist that any addition to the family yields a new copy of the forbidden configuration. In this setting, we prove a semisaturation version of the Erd\H{o}s-Szekeres theorem on convex $k$-gons, as well as multiple semisaturation theorems for sequences and posets.

==> convex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-4.449962760676213,-3.3) rectangle (11.0,10.0);
\draw [line width=2.01pt] (-3.365450203836752,2.641339866600507)-- (-3.365450203836752,6.533853071607494);
\draw [line width=2.01pt] (-3.365450203836752,6.533853071607494)-- (-1.1196718272380917,8.779631448206159);
\draw [line width=2.01pt] (-1.1196718272380917,8.779631448206159)-- (4.020951443878645,8.779631448206159);
\draw [line width=1.301pt] (4.020951443878645,8.779631448206159)-- (9.503481413642469,6.038366463324244);
\draw [line width=1.301pt] (9.503481413642469,6.038366463324244)-- (9.503481413642469,0.4906189331549795);
\draw [line width=1.301pt] (9.503481413642469,0.4906189331549795)-- (7.979855584464931,-1.03300689602256);
\draw [line width=1.301pt] (7.979855584464931,-1.03300689602256)-- (3.9832433214093754,-1.03300689602256);
\draw [line width=2.01pt] (3.9832433214093754,-1.03300689602256)-- (-3.365450203836752,2.641339866600507);
\draw [line width=2.01pt] (5.0,5.0)-- (4.020951443878645,8.779631448206159);
\draw [line width=2.01pt] (5.0,5.0)-- (3.9832433214093754,-1.03300689602256);
\draw [line width=2.0pt,dash pattern=on 3pt off 5pt] (3.9832433214093754,-1.03300689602256)-- (4.020951443878645,8.779631448206159);

\draw (5.505318994531624,5.0162293412155545) node[anchor=north west] {$P$};
\draw (2.2,-0.8) node[anchor=north west] {$v_0$};
\draw (7.020840963777292,0.5647014967864794) node[anchor=north west] {$v_7$};
\draw (8.0,1.9627057007042479) node[anchor=north west] {$v_6$};
\draw (9.6,7.3) node[anchor=north west] {$v_5$};
\draw (3.8,10.1) node[anchor=north west] {$v_4$};
\draw (-2.3,10.1) node[anchor=north west] {$v_3$};
\draw (-4.6,7.94903139440341) node[anchor=north west] {$v_2$};
\draw (-4.6,2.6437846718436733) node[anchor=north west] {$v_1$};
\begin{scriptsize}
\draw [fill=black] (3.9832433214093754,-1.03300689602256) circle (2.5pt);
\draw [fill=black] (7.979855584464931,-1.03300689602256) circle (2.5pt);
\draw [fill=black] (9.503481413642469,0.4906189331549795) circle (2.5pt);
\draw [fill=black] (9.503481413642469,6.038366463324244) circle (2.5pt);
\draw [fill=black] (4.020951443878645,8.779631448206159) circle (2.5pt);
\draw [fill=black] (-1.1196718272380917,8.779631448206159) circle (2.5pt);
\draw [fill=black] (-3.365450203836752,6.533853071607494) circle (2.5pt);
\draw [fill=black] (-3.365450203836752,2.641339866600507) circle (2.0pt);
\draw [fill=black] (5.0,5.0) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-4.449962760676213,-3.3) rectangle (14.0,10.0);
\draw [line width=2.01pt] (-3.365450203836752,2.641339866600507)-- (-3.365450203836752,6.533853071607494);
\draw [line width=2.01pt] (-3.365450203836752,6.533853071607494)-- (-1.1196718272380917,8.779631448206159);
\draw [line width=2.01pt] (-1.1196718272380917,8.779631448206159)-- (4.020951443878645,8.779631448206159);
\draw [line width=2.01pt] (4.020951443878645,8.779631448206159)-- (9.503481413642469,6.038366463324244);
\draw [line width=1.301pt] (9.503481413642469,6.038366463324244)-- (9.503481413642469,0.4906189331549795);
\draw [line width=1.301pt] (9.503481413642469,0.4906189331549795)-- (7.979855584464931,-1.03300689602256);
\draw [line width=1.301pt] (7.979855584464931,-1.03300689602256)-- (3.9832433214093754,-1.03300689602256);
\draw [line width=2.01pt] (3.9832433214093754,-1.03300689602256)-- (-3.365450203836752,2.641339866600507);
\draw [line width=2.01pt] (12.15471204908579,-2.4388474239735722)-- (3.9832433214093754,-1.03300689602256);
\draw [line width=2.01pt] (12.15471204908579,-2.4388474239735722)-- (9.503481413642469,6.038366463324244);
\draw (12.505318994531624,-2.0162293412155545) node[anchor=north west] {$P$};
\draw (2.2,-0.8) node[anchor=north west] {$v_0$};
\draw (7.020840963777292,0.5647014967864794) node[anchor=north west] {$v_7$};
\draw (8.0,1.9627057007042479) node[anchor=north west] {$v_6$};
\draw (9.6,7.3) node[anchor=north west] {$v_5$};
\draw (3.8,10.1) node[anchor=north west] {$v_4$};
\draw (-2.3,10.1) node[anchor=north west] {$v_3$};
\draw (-4.6,7.94903139440341) node[anchor=north west] {$v_2$};
\draw (-4.6,2.6437846718436733) node[anchor=north west] {$v_1$};
\begin{scriptsize}
\draw [fill=black] (3.9832433214093754,-1.03300689602256) circle (2.5pt);
\draw [fill=black] (7.979855584464931,-1.03300689602256) circle (2.5pt);
\draw [fill=black] (9.503481413642469,0.4906189331549795) circle (2.5pt);
\draw [fill=black] (9.503481413642469,6.038366463324244) circle (2.5pt);
\draw [fill=black] (4.020951443878645,8.779631448206159) circle (2.5pt);
\draw [fill=black] (-1.1196718272380917,8.779631448206159) circle (2.5pt);
\draw [fill=black] (-3.365450203836752,6.533853071607494) circle (2.5pt);
\draw [fill=black] (-3.365450203836752,2.641339866600507) circle (2.0pt);
\draw [fill=black] (12.15471204908579,-2.4388474239735722) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> posetconst3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.538528068135135,3.887909507184503) rectangle (6.118394068776089,8.13962311525619);
\draw [shift={(2.5,4.5)},line width=1.3pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(2.5,4.5)},line width=1.3pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,4.5)},line width=1.3pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,4.5)},line width=1.3pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [line width=1.3pt] (2.2,4.5)-- (2.2,4.5);
\draw [line width=1.3pt] (2.5,4.8)-- (5.5,4.8);s
\draw [line width=1.3pt] (5.8,4.5)-- (5.8,4.5);
\draw [line width=1.3pt] (5.5,4.2)-- (2.5,4.2);
\draw [shift={(3.5,6.)},line width=1.3pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(3.5,6.)},line width=1.3pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,6.)},line width=1.3pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,6.)},line width=1.3pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [line width=1.3pt] (3.2,6.)-- (3.2,6.);
\draw [line width=1.3pt] (3.5,6.3)-- (5.5,6.3);
\draw [line width=1.3pt] (5.8,6.)-- (5.8,6.);
\draw [line width=1.3pt] (5.5,5.7)-- (3.5,5.7);
\draw [shift={(2.5,7.5)},line width=1.3pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(2.5,7.5)},line width=1.3pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,7.5)},line width=1.3pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,7.5)},line width=1.3pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [line width=1.3pt] (2.2,7.5)-- (2.2,7.5);
\draw [line width=1.3pt] (2.5,7.8)-- (5.5,7.8);
\draw [line width=1.3pt] (5.8,7.5)-- (5.8,7.5);
\draw [line width=1.3pt] (5.5,7.2)-- (2.5,7.2);
\draw [line width=1.3pt] (2.5,4.5)-- (2.5,5.);
\draw [line width=1.3pt] (2.5,5.)-- (4.5,4.5);
\draw [line width=1.3pt] (2.5,5.)-- (5.5,4.5);
\draw [line width=1.3pt] (2.5,5.)-- (3.5,4.5);
\draw [line width=1.3pt] (2.5,7.)-- (2.5,7.5);
\draw [line width=1.3pt] (2.5,7.)-- (3.5,7.5);
\draw [line width=1.3pt] (2.5,7.)-- (4.5,7.5);
\draw [line width=1.3pt] (2.5,7.)-- (5.5,7.5);
\draw (1.5382730027425286,4.786634180221476) node[anchor=north west] {$A_1$};
\draw (1.5382730027425286,7.782808199332397) node[anchor=north west] {$A_2$};
\draw (1.5382730027425286,6.282808199332397) node[anchor=north west] {$C$};
\draw (5.6882730027425286,6.282808199332397) node[anchor=north west] {$B$};
\draw [line width=1.3pt] (2.5,5.)-- (2.5,6.);
\draw [line width=1.3pt] (2.5,6.)-- (2.5,7.);
\begin{scriptsize}
\draw [fill=black] (2.5,7.5) circle (2.5pt);
\draw [fill=black] (3.5,7.5) circle (2.5pt);
\draw [fill=black] (4.5,7.5) circle (2.5pt);
\draw [fill=black] (5.5,7.5) circle (2.5pt);
\draw [fill=black] (2.5,6.) circle (2.5pt);
\draw [fill=black] (3.5,6.) circle (2.5pt);
\draw [fill=black] (4.5,6.) circle (2.5pt);
\draw [fill=black] (5.5,6.) circle (2.5pt);
\draw [fill=black] (2.5,4.5) circle (2.5pt);
\draw [fill=black] (3.5,4.5) circle (2.5pt);
\draw [fill=black] (4.5,4.5) circle (2.5pt);
\draw [fill=black] (5.5,4.5) circle (2.5pt);
\draw [fill=black] (2.5,5.) circle (2.5pt);
\draw [fill=black] (2.5,7.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> posetconst4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.4992778219438057,5.225021719891174) rectangle (5.9350014719574355,9.808057225440328);
\draw [shift={(2.5,7.5)},line width=1.3pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(2.5,7.5)},line width=1.3pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,7.5)},line width=1.3pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [shift={(5.5,7.5)},line width=1.3pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.3*cos(\t r)+0.*0.3*sin(\t r)},{0.*0.3*cos(\t r)+1.*0.3*sin(\t r)});
\draw [line width=1.3pt] (2.2,7.5)-- (2.2,7.5);
\draw [line width=1.3pt] (2.5,7.8)-- (5.5,7.8);
\draw [line width=1.3pt] (5.8,7.5)-- (5.8,7.5);
\draw [line width=1.3pt] (5.5,7.2)-- (2.5,7.2);
\draw [line width=1.3pt] (4.,5.5)-- (4.,6.);
\draw [line width=1.3pt] (4.,6.)-- (4.,6.5);
\draw [line width=1.3pt] (4.,6.5)-- (4.,7.);
\draw [line width=1.3pt] (4.,7.)-- (2.5,7.5);
\draw [line width=1.3pt] (4.,7.)-- (3.5,7.5);
\draw [line width=1.3pt] (4.,7.)-- (4.5,7.5);
\draw [line width=1.3pt] (4.,7.)-- (5.5,7.5);
\draw (1.7,7.709371087427107) node[anchor=north west] {$A$};
\draw [line width=1.3pt] (2.5,7.5)-- (4.,8.);
\draw [line width=1.3pt] (4.,8.)-- (3.5,7.5);
\draw [line width=1.3pt] (4.,8.)-- (5.5,7.5);
\draw [line width=1.3pt] (4.5,7.5)-- (4.,8.);
\draw [line width=1.3pt] (4.,8.)-- (4.,8.5);
\draw [line width=1.3pt] (4.,8.5)-- (4.,9.);
\draw [line width=1.3pt] (4.,9.)-- (4.,9.5);
\draw (-0.106576701308053993,0.20005064773549477) node[anchor=north west] {$A$};
\draw (3.3289078315441382,6.681772291297869) node[anchor=north west] {$C_1$};
\draw (3.3289078315441382,9.169705851453124) node[anchor=north west] {$C_2$};
\begin{scriptsize}
\draw [fill=black] (2.5,7.5) circle (2.5pt);
\draw [fill=black] (3.5,7.5) circle (2.5pt);
\draw [fill=black] (4.5,7.5) circle (2.5pt);
\draw [fill=black] (5.5,7.5) circle (2.5pt);
\draw [fill=black] (4.,6.) circle (2.5pt);
\draw [fill=black] (4.,5.5) circle (2.5pt);
\draw [fill=black] (4.,6.5) circle (2.5pt);
\draw [fill=black] (4.,7.) circle (2.5pt);
\draw [fill=black] (4.,8.) circle (2.5pt);
\draw [fill=black] (4.,8.5) circle (2.5pt);
\draw [fill=black] (4.,9.) circle (2.5pt);
\draw [fill=black] (4.,9.5) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

\end{document}

